Central schemes for networked scalar conservation laws

We propose a novel scheme to numerically solve scalar conservation laws on networks without the necessity to solve Riemann problems at the junction. The scheme is derived using the relaxation system introduced in [Jin and Xin, Comm. Pure Appl. Math. 48(3), 235-276 (1995)] and taking the relaxation limit also at the nodes of the network. The scheme is mass conservative and yields well defined and easy-to-compute coupling conditions even for general networks. We discuss higher order extension of the scheme and applications to traffic flow and two-phase flow. In the former we compare with results obtained in literature.

==> input/BL.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 3,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .5 \linewidth,
          height = .22 \linewidth,
          xmin=-1,xmax=0,ymin=-.01, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          label style={font=\scriptsize},
          legend to name=leg:BL,
          legend columns=-1,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.25cm}}
          ]
        \nextgroupplot[ylabel={$t=0.25$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/BL21_2.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/BL21_2.dat};
        \nextgroupplot[xmin=0,xmax=1]
        \addplot [color=black, thick] table [x index=2, y index=5] {input/BL21_2.dat};
        \nextgroupplot[ylabel={$t=0.45$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/BL21_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/BL21_3.dat};
        \nextgroupplot[xmin=0,xmax=1]
        \addplot [color=black, thick] table [x index=2, y index=5] {input/BL21_3.dat};
        \nextgroupplot[ylabel={$t=0.8$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/BL21_4.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/BL21_4.dat};
        \nextgroupplot[xmin=0,xmax=1]
        \addplot [color=red, thick] coordinates {(-5,0)};
        \addplot [color=blue, thick, dashed] coordinates {(-5,0)};
        \addplot [color=black, thick] table [x index=2, y index=5] {input/BL21_4.dat};
        \legend{$u^1$, $u^2$, $u^3$}
      \end{groupplot}
    \end{tikzpicture}
    \ref{leg:BL}

==> input/burgers-experiment.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=3 by 2,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge left}, 
          width = .4 \linewidth,
          height = .28 \linewidth,
          xmin=-1,xmax=1,ymin=-.1, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          title style={font=\scriptsize},
          every axis plot/.append style={
            only marks, mark=+, mark size=1.0 pt, line width=0.15
          }
          ]
        \nextgroupplot[title={$t=0.2$}]
        \addplot [] table [x index=0, y index=1] {input/burgers_1storder_1.dat};
        \nextgroupplot[title={$t=0.4$}]
        \addplot [] table [x index=0, y index=1] {input/burgers_1storder_2.dat};
        \nextgroupplot[title={$t=0.65$}]
        \addplot [] table [x index=0, y index=1] {input/burgers_1storder_3.dat};
        \nextgroupplot[]
        \addplot [] table [x index=0, y index=1] {input/burgers_2ndorder_1.dat};
        \nextgroupplot[]
        \addplot [] table [x index=0, y index=1] {input/burgers_2ndorder_2.dat};
        \nextgroupplot[]
        \addplot [] table [x index=0, y index=1] {input/burgers_2ndorder_3.dat};
  \end{groupplot}
\end{tikzpicture}

==> input/congestion-outgoing.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 1,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .5 \linewidth,
          height = .22 \linewidth,
          xmin=0,xmax=.5,ymin=-.01, ymax=1.1,
          legend columns=-1,
          legend style={font=\scriptsize, draw=none, fill=none, /tikz/every even column/.append style={column sep=.22cm}},
          legend pos= south west,
          every tick label/.append style={font=\scriptsize},
          label style={font=\scriptsize}
          ]
        \nextgroupplot[ylabel={$t=1$}]
        \addplot [color=black, thick] table [x index=2, y index=5] {input/LWR_TrafficFlowMaximization_congestion_beta2_4.dat};
        \addplot [color=black, thick, dotted] table [x index=2, y index=5] {input/LWR_TrafficFlowMaximization_congestion_beta5_4.dat};
        \nextgroupplot[]
        \addplot [color=black, dashed] table [x index=2, y index=5] {input/LWR_CentralRelaxationlimit_congestion_refine100_4.dat};
        \addplot [color=black, thick] table [x index=2, y index=5] {input/LWR_CentralRelaxationlimit_congestion_4.dat};
        \addplot [color=black, thick, dotted] table [x index=2, y index=5] {input/LWR_CentralRelaxationlimit_congestion_refine400_4.dat};
        \legend{$m=100$, $m=200$, $m=400$},
      \end{groupplot}
\end{tikzpicture}

==> input/congestion-second-order.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 1,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .5 \linewidth,
          height = .22 \linewidth,
          xmin=-1,xmax=0,ymin=-.01, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          label style={font=\scriptsize},
          legend to name=leg:congestion-second-order,
          legend columns=-1,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.25cm}}
          ]
        \nextgroupplot[ylabel={$t=1$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationLimit_congestion_SecondOrder_4.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationLimit_congestion_SecondOrder_4.dat};
        \addplot [color=black, thick] coordinates {(-5,0)};
        \nextgroupplot[xmin=0,xmax=0.5]
        \addplot [color=red, thick] coordinates {(-5,0)};
        \addplot [color=blue, thick, dashed] coordinates {(-5,0)};
        \addplot [color=black, thick] table [x index=2, y index=5] {input/LWR_CentralRelaxationlimit_congestion_SecondOrder_4.dat};
        \legend{$u^1$, $u^2$, $u^3$}
      \end{groupplot}
    \end{tikzpicture}
    \ref{leg:congestion-second-order}

==> input/congestion.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 2,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .5 \linewidth,
          height = .22 \linewidth,
          xmin=-1,xmax=0,ymin=-.01, ymax=1.1,
          every tick label/.append style={font=\scriptsize},
          legend to name=leg:congestion,
          legend columns=-1,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.25cm}},
          label style={font=\scriptsize}
          ]
        \nextgroupplot[ylabel={$t=0.5$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_congestion_beta2_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_congestion_beta2_3.dat};
        \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_congestion_beta5_3.dat};
        \addplot [color=blue, thick, dotted] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_congestion_beta5_3.dat};
        \nextgroupplot[]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationlimit_congestion_3.dat};
        \nextgroupplot[ylabel={$t=1$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_congestion_beta2_4.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_congestion_beta2_4.dat};
        \addplot [color=red, thick, dotted] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_congestion_beta5_4.dat};
        \addplot [color=blue, thick, dotted] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_congestion_beta5_4.dat};
        \nextgroupplot[]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationlimit_congestion_4.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationlimit_congestion_4.dat};
        \legend{$u^1$, $u^2$}
      \end{groupplot}
    \end{tikzpicture}
\ref{leg:congestion}

==> input/free-flow.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
        group style={group size=2 by 2,
            horizontal sep = .5 cm, 
            vertical sep = .2 cm,
            xticklabels at=edge bottom,
            yticklabels at=edge right}, 
          width = .5 \linewidth,
          height = .22 \linewidth,
          xmin=-1,xmax=0,ymin=-.01, ymax=.25,
          every tick label/.append style={font=\scriptsize},
          label style={font=\scriptsize},
          legend to name=leg:free-flow,
          legend columns=-1,
          legend style={font=\scriptsize, fill=none, /tikz/every even column/.append style={column sep=.25cm}}
          ]
        \nextgroupplot[ylabel={$t=0.25$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_freeFlow_2.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_freeFlow_2.dat};
        \nextgroupplot[]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationLimit_freeFlow_2.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationLimit_freeFlow_2.dat};
        \nextgroupplot[ylabel={$t=0.75$}]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_TrafficFlowMaximization_freeFlow_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_TrafficFlowMaximization_freeFlow_3.dat};
        \nextgroupplot[]
        \addplot [color=red, thick] table [x index=0, y index=3] {input/LWR_CentralRelaxationLimit_freeFlow_3.dat};
        \addplot [color=blue, thick, dashed] table [x index=0, y index=4] {input/LWR_CentralRelaxationLimit_freeFlow_3.dat};
        \legend{$u^1$, $u^2$}
  \end{groupplot}
\end{tikzpicture}
\ref{leg:free-flow}

==> input/one-one-num-coupling.tikz <==
\begin{tikzpicture}[x=\linewidth/25,y=\linewidth/25]%\draw[color=white][->, thin] (0,-1.8) -- (0,2.9);
\draw[->, thin] (-12,0) -- (12,0) node[right] {$x$};
\node[label=below:$x_{-5/2}$] at (-10, 0){$|$};
\node[label=below:$I_{-2}$] at (-7.5, 0){};
\node[label=below:$x_{-3/2}$] at (-5, 0){$|$};
\node[label=below:$I_{-1}$] at (-2.5, 0){};
\node[label=below:{$x_{-1/2}=0$}] at (0, 0){$|$};
\node[label=below:$I_0$] at (2.5, 0){};
\node[label=below:$x_{1/2}$] at (5, 0){$|$};
\node[label=below:$I_1$] at (7.5, 0){};
\node[label=below:$x_{3/2}$] at (10, 0){$|$};
\draw[-, thin, dashed] (0, 0) -- (0, 4) node[label=above:{$\Psi[(u_0^{\eps-}, v_0^{\eps-}), (u_0^{\eps+}, v_0^{\eps+})]=0$}] {};
\coordinate (A) at (-5,1);
\node[label=above:{$\begin{aligned}
                     \ddt u^\eps + \ddx v^\eps &= 0\\
                     \ddt v^\eps + \lambda_1^2 \, \ddx u^\eps &= \frac 1 \eps (f_1(u^\eps) - v^\eps)
                     \end{aligned}$}] at (-6, 1) {};
\node[label=above:{$\begin{aligned}
                     \ddt u^\eps + \ddx v^\eps &= 0\\
                     \ddt v^\eps + \lambda_2^2 \, \ddx u^\eps &= \frac 1 \eps (f_2(u^\eps) - v^\eps)
                     \end{aligned}$}] at (6, 1) {};
\end{tikzpicture}

==> input/wave-structure.tikz <==
\begin{tikzpicture}[x=\linewidth/25,y=\linewidth/25]%\draw[color=white][->, thin] (0,-1.8) -- (0,2.9);
\draw[->, thin] (-8,0) -- (8,0) node[below] {$x$};
% \node[label=below:$-2$] at (-10, 0){$|$};
% \node[label=below:$-1$] at (-5, 0){$|$};
\node[label=below:{$0$}] at (0, 0){};
% \node[label=below:$1$] at (5, 0){$|$};
% \node[label=below:$2$] at (10, 0){$|$};
\draw[->, thin, dashed] (0, 0) -- (0, 5) node[label=above:{$\Psi[(u_R^\eps, v_R^\eps),  (u_L^\eps, v_L^\eps)]=0$}] {};
\node[left] at (0, 4.5){$t$};
\node at (-5, .8){$(u_0^{\eps-}, v_0^{\eps-})$};
\draw[->] (-5, 1.3) arc (160:130:4);
\node at (-2.5, 3){$(u_R^{\eps}, v_R^{\eps})$};
\node at (5, .8){$(u_0^{\eps+}, v_0^{\eps+})$};
\draw[->] (5, 1.3) arc (20:50:4);
\node at (2.5, 3){$(u_L^{\eps}, v_L^{\eps})$};
\draw[-] (0, 0) -- (-7, 3) node[left] {$L^{1-}_{\lambda_1}(u_0^{\eps-}, v_0^{\eps-})$};
\draw[-] (0, 0) -- (7, 3) node[right] {$L^{2+}_{\lambda_2}(u_0^{\eps+}, v_0^{\eps+})$};
\end{tikzpicture}
